Towards full molecular gas dynamics simulations of complex flows via the Boltzmann equation

This work explores the capability of simulating complex fluid flows by directly solving the Boltzmann equation. Due to the high-dimensionality of the governing equation, the substantial computational cost of solving the Boltzmann equation has generally limited its application to simpler, two-dimensional flow problems. Utilizing a combination of high-order spatial discretizations and discretely-conservative velocity models along with their highly-efficient implementation on massively-parallel GPU computing architectures, we demonstrate the current ability of directly solving the Boltzmann equation augmented with the BGK collision model for complex, three-dimensional flows. Numerical results are presented for a variety of these problems including rarefied microchannels, transitional and turbulent flows, and high-speed atmospheric re-entry vehicles, showcasing the ability of the approach in accurately predicting complex nonlinear flow phenomena and non-equilibrium effects.

==> figs/scheme.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2,
    		xmax=1,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]
    		
            \draw [black, very thick] plot [] coordinates {(0, -1)  (0, 1) (-1.5, 0) (0, -1)};
            \fill[fill=black!10] (0, -1)--(0, 1)--(-1.5, 0);
            
            \draw [black, very thick, dotted] plot [] coordinates {(-.05, 1.1) (-1.55, 0.1) (-1.9, 1.6) (-.05, 1.1)};
            \draw [black, very thick, dotted] plot [] coordinates {(-1.58, -0.07) (0, -1.13) (-2.5, -1.13) (-1.58, -0.07)};
            \draw [black, very thick, dotted] plot [] coordinates {(-2.55, -1.0) (-2, 1.6) (-1.65, 0.03) (-2.55, -1.0)};
		  
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, -1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, -0.5) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-1.5, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, 0.5) circle[radius=0.040];
            \draw[->, thick](-0.5, 0) to [out=75,in=165] (0.7, 0.6);
            \draw[-,very thick, color=black, fill=red] (-0.5, 0) circle[radius=0.040];
            
            \fill[-,fill=cyan!80!blue] (-.05, 1.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-1.55, 0.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-.8,0.6)  circle[radius=0.045];
            
            \fill[-,fill=cyan!80!blue] (-1.58, -0.07)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-0.79, -0.6)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (0, -1.13) circle[radius=0.045];
            
            
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (3.35, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, 1.65)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (0.65, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, -1.05)};
            
            \node[] at (-1.25, -1.3) {$\Omega^{\mathbf{x}}$};
            \node[] at (-0.2, -0.5) {\small$\Omega^{\mathbf{x}}_k$};
            \node[] at (2.05, -1.3) {$\Omega^{\mathbf{u}}$};
            \node[] at (3.425, 0.3) {\small$u$};
            \node[] at (2.0, 1.725) {\small$v$};

\fill[-,fill=orange] (0.85, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.45) circle[radius=0.04];
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/sd7003_cf.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/c$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_f$},
    		% ylabel style={rotate=-90},
    		ytick={-0.02, -0.01, 0, 0.01, 0.02},
    		ymin=-.02,
    		ymax=.02,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize},	
                scale = 0.85]
      
  	
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_ns_p4_cf.csv}; 
   	
			\addplot[color=red!80!black, style={very thick}]
				table[x=x,y=cf,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_bgk_p4_cf.csv} ;

		\end{axis} 		
	\end{tikzpicture}

==> figs/sd7003_cp.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x/c$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		% ylabel style={rotate=-90},
    		ytick={-3, -2, -1, 0, 1, 2},
    		ymin=-3,
    		ymax=2,
            % reverse legend,
    		y dir=reverse,
    		y tick label style={
        		/pgf/number format/.cd,
            	% fixed,
            	% fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.97, 0.97)},anchor=north east,font=\small,nodes={scale=1, transform shape}},
    		legend cell align={left},
    		style={font=\normalsize},	
                scale = 0.85]

    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=+, mark options={scale=0.7}]
				% table[x=x,y expr={\thisrow{cp}*-1},col sep=comma,unbounded coords=jump]{./figs/data/sd7003_beckp7_cp.csv};
    % 		\addlegendentry{\citet{Beck2014}}

    
    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=diamond, mark options={scale=0.7}]
				% table[x=x,y expr={\thisrow{cp}*-1},col sep=comma,unbounded coords=jump]{./figs/data/sd7003_beckp3_cp.csv};
    % 		\addlegendentry{\citet{Beck2014}}
      
    %   		\addplot[color=black!75, style={ultra thin}, only marks, mark=o, mark options={scale=0.7}]
				% table[x=x,y expr={\thisrow{cp}*-1},col sep=comma,unbounded coords=jump]{./figs/data/sd7003_cox_cp.csv};
    % 		\addlegendentry{\citet{Cox2021}}

    
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_ns_p4_cp.csv};
    		\addlegendentry{Navier--Stokes}
      
			\addplot[color=red!80!black, style={very thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/sd7003_bgk_p4_cp.csv};
    		\addlegendentry{Boltzmann--BGK}

   	

		\end{axis} 		
	\end{tikzpicture}

==> figs/tgv_192_enst.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0.00, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(1.0, 1.0)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},	
        scale = 0.85
    ]
        
        \addplot[color=gray, style={thick}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 3, mark phase = 0] table[x=t, y=enst, col sep=comma, mark=*]{./figs/data/tgvNS_256_post.csv};
        \addlegendentry{Reference};
        
        \addplot[color=black, style={very thick, dotted}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvNS_192_post.csv};
        \addlegendentry{Navier--Stokes};
        
        \addplot[color=red!80!black, style={thick}] table[x=t, y=enst, col sep=comma]{./figs/data/tgvBGK_192_post.csv};
        \addlegendentry{Boltzmann--BGK};
    \end{axis}
    
    
    
\end{tikzpicture}

==> figs/tgv_192_spectra.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
		xlabel={$k$},
		xmin=1,xmax=256,
		ylabel={$E(k)$},
		ymin=1e-4,ymax=1e-2,
% 		grid=both,
		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
		legend cell align={left},
		style={font=\normalsize},,	
        scale = 0.85
        % width=\axisdefaultwidth,height=1.5*\axisdefaultheight
        ]
		
			
			
        \addplot[ color=gray, style={thick}] table[x=k, y=E, col sep=comma, mark=* ]{./figs/data/tgvNS_256_spectra.csv};
        \addlegendentry{Reference};
        
        \addplot[color=black, style={very thick, dotted}] table[x=k, y=E, col sep=comma]{./figs/data/tgvNS_192_spectra.csv};
        % \addlegendentry{Navier--Stokes};
        
        \addplot[color=red!80!black, style={thick}] table[x=k, y=E, col sep=comma]{./figs/data/tgvBGK_192_spectra.csv};
        % \addlegendentry{Boltzmann--BGK};
			
		\addplot[color=gray, style={dashed, thick},forget plot] coordinates{(50, 1e-2) (256, 0.00065748128)};
	    \node [below,color=black] at (axis cs:100,.008) {$-\frac{5}{3}$};
		\end{loglogaxis} 		
	\end{tikzpicture}

